Quantile Granger Causality in the Presence of Instability

We propose a new framework for assessing Granger causality in quantiles in unstable environments, for a fixed quantile or over a continuum of quantile levels. Our proposed test statistics are consistent against fixed alternatives, they have nontrivial power against local alternatives, and they are pivotal in certain important special cases. In addition, we show the validity of a bootstrap procedure when asymptotic distributions depend on nuisance parameters. Monte Carlo simulations reveal that the proposed test statistics have correct empirical size and high power, even in absence of structural breaks. Moreover, a procedure providing additional insight into the timing of Granger causal regimes based on our new tests is proposed. Finally, an empirical application in energy economics highlights the applicability of our method as the new tests provide stronger evidence of Granger causality.

==> plot/A1.tex <==
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.3, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
xticklabels=\empty,  
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (0,95) node [right] {A $n=$ 150};
                      \addplot[solid] table [x=tau,y=C]{plot/power150.txt};
\addplot[orange,solid] table [x=tau,y=A]{plot/power150.txt};
\addplot[blue,solid] table [x=tau,y=B]{plot/power150.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/A2.tex <==
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.3, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
xticklabels=\empty,  
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (0,95) node [right] {A $n=$ 300};
                      \addplot[solid] table [x=tau,y=C]{plot/power300.txt};
\addplot[orange,solid] table [x=tau,y=A]{plot/power300.txt};
\addplot[blue,solid] table [x=tau,y=B]{plot/power300.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/A3.tex <==
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.3, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
% xticklabels=\empty,  
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (0,95) node [right] {A $n=$ 500};
                      \addplot[solid] table [x=tau,y=C]{plot/power500.txt};
\addplot[orange,solid] table [x=tau,y=A]{plot/power500.txt};
\addplot[blue,solid] table [x=tau,y=B]{plot/power500.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/B1.tex <==
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.3, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
xticklabels=\empty,  
yticklabels=\empty, 
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (0,95) node [right] {B $n=$ 150};
                      \addplot[solid] table [x=tau,y=C]{plot/power150B.txt};
\addplot[orange,solid] table [x=tau,y=A]{plot/power150B.txt};
\addplot[blue,solid] table [x=tau,y=B]{plot/power150B.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/B2.tex <==
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.3, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
xticklabels=\empty,  
yticklabels=\empty, 
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (0,95) node [right] {Bs $n=$ 300};
                      \addplot[solid] table [x=tau,y=C]{plot/power300B.txt};
\addplot[orange,solid] table [x=tau,y=A]{plot/power300B.txt};
\addplot[blue,solid] table [x=tau,y=B]{plot/power300B.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/B3.tex <==
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.3, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
yticklabels=\empty,  
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (0,95) node [right] {B $n=$ 500};
                      \addplot[solid] table [x=tau,y=C]{plot/power500B.txt};
\addplot[orange,solid] table [x=tau,y=A]{plot/power500B.txt};
\addplot[blue,solid] table [x=tau,y=B]{plot/power500B.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/C1.tex <==
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.3, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
xticklabels=\empty,  
yticklabels=\empty, 
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (0,95) node [right] {C $n=$ 150};
                      \addplot[solid] table [x=tau,y=C]{plot/power150C.txt};
\addplot[orange,solid] table [x=tau,y=A]{plot/power150C.txt};
\addplot[blue,solid] table [x=tau,y=B]{plot/power150C.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/C2.tex <==
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.3, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
xticklabels=\empty,  
yticklabels=\empty,  
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (0,95) node [right] {C $n=$ 300};
                      \addplot[solid] table [x=tau,y=C]{plot/power300C.txt};
\addplot[orange,solid] table [x=tau,y=A]{plot/power300C.txt};
\addplot[blue,solid] table [x=tau,y=B]{plot/power300C.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/C3.tex <==
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.3, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
yticklabels=\empty,  
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (0,95) node [right] {C $n=$ 500};
                      \addplot[solid] table [x=tau,y=C]{plot/power500C.txt};
\addplot[orange,solid] table [x=tau,y=A]{plot/power500C.txt};
\addplot[blue,solid] table [x=tau,y=B]{plot/power500C.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/emp_HAN.tex <==
  \pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
        \begin{axis}[
            date coordinates in=x,
            date ZERO=1996-01-03,   % <-- needs to be set for v1.12 and below
            xmin=1996-01-03,
            xmax=2012-10-12,
            ymin = 0, ymax = .7,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
  width=1.075\textwidth,
    height=.25\textheight,
tick label style={font=\tiny},
yticklabels=\empty,  
xticklabels=\empty,  
        ]
\addplot[solid,thick] table [x=date, y=cusum] {plot/HAN_SEQ.txt};
\draw[solid] (axis cs:2008-10-13,0) -- (axis cs:2008-10-13,.7);
\draw[solid] (axis cs:1996-01-03,0.2174302) -- (axis cs:2012-10-12,0.2174302 );
\draw[dashed] (axis cs:2008-10-13,0.2446425 ) -- (axis cs:2012-10-12,0.2446425);
\addplot[black!45!white,solid] table [x=date,y=cusumB]{plot/HAN_SEQ.txt};
 \node[scale=0.6, align=left]  at (axis cs:2007-12-19, 0.67)  {\(\lambda_{1,n}\)};
           \node[scale=0.6, align=right]  at (axis cs:1997-1-03, .67)  {{\sf HAN}};
  \fill [fill=red!20!yellow, opacity=0.2]
      (axis cs:2008-10-13,0)
      -- (axis cs:2008-10-13,.7)
      -- (axis cs:2012-10-12,.7)
       -- (axis cs:2012-10-12,0)
       -- cycle;
         \end{axis}
   \end{tikzpicture}


==> plot/emp_KOS.tex <==
  \pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
        \begin{axis}[
            date coordinates in=x,
            date ZERO=1996-01-03,   % <-- needs to be set for v1.12 and below
            xmin=1996-01-03,
            xmax=2012-10-12,
            ymin = 0, ymax = .7,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
  width=1.075\textwidth,
    height=.25\textheight,
tick label style={font=\tiny},
% yticklabels=\empty,  
            xticklabel style={
                rotate=90,
                anchor=near xticklabel,
            },
            xticklabel=\year-\month,
        ]
\addplot[solid,thick] table [x=date, y=cusum] {plot/KOS_SEQ.txt};
\draw[solid] (axis cs:2008-10-13,0) -- (axis cs:2008-10-13,.7);
\draw[solid] (axis cs:1996-01-03,0.2174302) -- (axis cs:2012-10-12,0.2174302 );
\draw[dashed] (axis cs:2008-10-13,0.2446425 ) -- (axis cs:2012-10-12,0.2446425);
\addplot[black!45!white,solid] table [x=date,y=cusumB]{plot/KOS_SEQ.txt};
 \node[scale=0.6, align=left]  at (axis cs:2007-12-19, 0.67)  {\(\lambda_{1,n}\)};
           \node[scale=0.6, align=right]  at (axis cs:1997-1-03, .67)  {{\sf KOS}};
  \fill [fill=red!20!yellow, opacity=0.2]
      (axis cs:2008-10-13,0)
      -- (axis cs:2008-10-13,.7)
      -- (axis cs:2012-10-12,.7)
       -- (axis cs:2012-10-12,0)
       -- cycle;
         \end{axis}
   \end{tikzpicture}


==> plot/emp_NIK.tex <==
  \pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
        \begin{axis}[
            date coordinates in=x,
            date ZERO=1996-01-03,   % <-- needs to be set for v1.12 and below
            xmin=1996-01-03,
            xmax=2012-10-12,
            ymin = 0, ymax = .7,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
  width=1.075\textwidth,
    height=.25\textheight,
tick label style={font=\tiny},
yticklabels=\empty,  
            xticklabel style={
                rotate=90,
                anchor=near xticklabel,
            },
            xticklabel=\year-\month,
        ]
\addplot[solid,thick] table [x=date, y=cusum] {plot/NIK_SEQ.txt};
\draw[solid] (axis cs:2008-09-18,0) -- (axis cs:2008-09-18,.7);
\draw[solid] (axis cs:1996-01-03,0.2174302) -- (axis cs:2012-10-12,0.2174302 );

\draw[dashed] (axis cs:2009-08-24,0) -- (axis cs:2009-08-24,.7);
\draw[dashed] (axis cs:2008-09-18,0.2446425) -- (axis cs:2012-10-12,0.2446425);
\addplot[black!45!white,solid] table [x=date,y=cusumB]{plot/NIK_SEQ.txt};
 \node[scale=0.6, align=left]  at (axis cs:2008-01-10, .67)  {\(\lambda_{1,n}\)};
  \node[scale=0.6, align=right]  at (axis cs:2010-05-17, .67)  {\(\lambda_{2,n}\)};
           \node[scale=0.6, align=right]  at (axis cs:1997-1-03, .67)  {{\sf NIK}};
  \fill [fill=red!50!yellow, opacity=0.2]
      (axis cs:2008-09-18,0)
      -- (axis cs:2008-09-18,.7)
      -- (axis cs:2009-08-24,.7)
       -- (axis cs:2009-08-24,0)
       -- cycle;
         \fill [fill=red!20!yellow, opacity=0.2]
      (axis cs:2009-08-18,0)
      -- (axis cs:2009-08-18,.7)
      -- (axis cs:2012-10-12,.7)
       -- (axis cs:2012-10-12,0)
       -- cycle;
         \end{axis}
   \end{tikzpicture}


==> plot/emp_SHA.tex <==
  \pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
        \begin{axis}[
            date coordinates in=x,
            date ZERO=1996-01-03,   % <-- needs to be set for v1.12 and below
            xmin=1996-01-03,
            xmax=2012-10-12,
            ymin = 0, ymax = .7,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
  width=1.075\textwidth,
    height=.25\textheight,
tick label style={font=\tiny},
% yticklabels=\empty,  
xticklabels=\empty,  
        ]
\addplot[solid,thick] table [x=date, y=cusum] {plot/SHA_SEQ.txt};
\draw[solid] (axis cs:2008-12-19,0) -- (axis cs:2008-12-19,.7);
\draw[solid] (axis cs:1996-01-03,0.2174302) -- (axis cs:2012-10-12,0.2174302 );
\draw[dashed] (axis cs:2008-12-19,0.2446425 ) -- (axis cs:2012-10-12,0.2446425);
\addplot[black!45!white,solid] table [x=date,y=cusumB]{plot/SHA_SEQ.txt};
 \node[scale=0.6, align=left]  at (axis cs:2008-02-19, 0.67)  {\(\lambda_{1,n}\)};
           \node[scale=0.6, align=right]  at (axis cs:1997-1-03, .67)  {{\sf SHA}};
  \fill [fill=red!20!yellow, opacity=0.2]
      (axis cs:2008-12-18,0)
      -- (axis cs:2008-12-18,.7)
      -- (axis cs:2012-10-12,.7)
       -- (axis cs:2012-10-12,0)
       -- cycle;
         \end{axis}
   \end{tikzpicture}


==> plot/mcplot.tex <==
  \pgfplotsset{scaled y ticks=false}
   \begin{tikzpicture}
        \begin{axis}[xmin = 0, xmax = 1, ymin = 0, ymax = .1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1\textwidth,
    height=.5\textheight,
			y label style={at={(axis description cs:0,.5)},anchor=north},
ytick={0,0.025,0,0.05,0.075,0.10},
		ylabel = {\sf size},clip=false
		% x label style={at={(axis description cs:0.5,0.0)}, anchor=north},
		% xlabel = {\sf history in quarter}
  ]
% \draw[dashed] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
% \node[scale=0.65, align=left]  at (272, 28)  {\(\gamma_t = 1/t\) (RLS)};

\addplot[only marks] table[x="tau",y="GCb"]{resultT_250HOMO_0.5POWER_0ADL_2.txt};
\addplot[only marks, red] table[x="tau",y="lowGCb"]{resultT_250HOMO_0.5POWER_0ADL_2.txt};
\addplot[only marks, red] table[x="tau",y="upGCb"]{resultT_250HOMO_0.5POWER_0ADL_2.txt};

        \end{axis}
   \end{tikzpicture}

==> plot/power_plot_A1.tex <==
\def\vara{GCa}
\def\varb{GCb}
% \def\svarb{GCa2}
\def\type{A}
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.5, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
% x tick label style={
%         /pgf/number format/1000 sep=
%     },
%     enlarge x limits=0.15,
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
% % ytick={0,0.025,0,0.05,0.075,0.10,0,0.025,0,0.05,0.075,0.10},
% 			x label style={at={(axis description cs:0,.5)},anchor=north},
xticklabels=\empty,   % extra x ticks={1.02,1.06},
% extra x tick labels={\sf sup, \sf avg-exp},%[0.05{,}0.95]
%    extra x tick style={     
%            tick label style={rotate=30} % <-- this is added
%            },
		% ylabel = {\sf power},
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (-10,92) node [right] {({\sf A}) 250};
% \addlegendentry{{\sf supW}};
                      \addplot[solid] table [x=tau,y=W3]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf max)};
\addplot[orange,dashdotted] table [x=tau,y=\vara1]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_2$ (\sf max)};
\addplot[orange,solid] table [x=tau,y=\vara2]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf euc)};
\addplot[blue,dashdotted] table [x=tau,y=\varb1]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_2$ (\sf euc)};
\addplot[blue,solid] table [x=tau,y=\varb2]{plot/fixp_250_\type.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/power_plot_A2.tex <==
\def\vara{GCa}
\def\varb{GCb}
% \def\svarb{GCa2}
\def\type{A}
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.5, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
% x tick label style={
%         /pgf/number format/1000 sep=
%     },
%     enlarge x limits=0.15,
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
% % ytick={0,0.025,0,0.05,0.075,0.10,0,0.025,0,0.05,0.075,0.10},
% 			x label style={at={(axis description cs:0,.5)},anchor=north},
xticklabels=\empty,  
% extra x ticks={1.02,1.06},
% extra x tick labels={\sf sup, \sf avg-exp},%[0.05{,}0.95]
%    extra x tick style={     
%            tick label style={rotate=30} % <-- this is added
%            },
		% ylabel = {\sf power},
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (-10,92) node [right] {({\sf A}) 500};
% \addlegendentry{{\sf supW}};
                      \addplot[solid] table [x=tau,y=W3]{plot/fixp_500_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf max)};
\addplot[orange,dashdotted] table [x=tau,y=\vara1]{plot/fixp_500_\type.txt};
% \addlegendentry{500 ${\sf GC}_2$ (\sf max)};
\addplot[orange,solid] table [x=tau,y=\vara2]{plot/fixp_500_\type.txt};
% \addlegendentry{500 ${\sf GC}_1$ (\sf euc)};
\addplot[blue,dashdotted] table [x=tau,y=\varb1]{plot/fixp_500_\type.txt};
% \addlegendentry{500 ${\sf GC}_2$ (\sf euc)};
\addplot[blue,solid] table [x=tau,y=\varb2]{plot/fixp_500_\type.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/power_plot_A3.tex <==
\def\vara{GCa}
\def\varb{GCb}
% \def\svarb{GCa2}
\def\type{A}
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.5, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
% x tick label style={
%         /pgf/number format/1000 sep=
%     },
%     enlarge x limits=0.15,
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
% % ytick={0,0.025,0,0.05,0.075,0.10,0,0.025,0,0.05,0.075,0.10},
% 			x label style={at={(axis description cs:0,.5)},anchor=north},
% xticklabels=\empty,   % extra x ticks={1.02,1.06},
% extra x tick labels={\sf sup, \sf avg-exp},%[0.05{,}0.95]
%    extra x tick style={     
%            tick label style={rotate=30} % <-- this is added
%            },
		% ylabel = {\sf power},
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (-10,92) node [right] {({\sf A}) 1,000};
% \addlegendentry{{\sf supW}};
                      \addplot[solid] table [x=tau,y=W3]{plot/fixp_1000_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf max)};
\addplot[orange,dashdotted] table [x=tau,y=\vara1]{plot/fixp_1000_\type.txt};
% \addlegendentry{1000 ${\sf GC}_2$ (\sf max)};
\addplot[orange,solid] table [x=tau,y=\vara2]{plot/fixp_1000_\type.txt};
% \addlegendentry{1000 ${\sf GC}_1$ (\sf euc)};
\addplot[blue,dashdotted] table [x=tau,y=\varb1]{plot/fixp_1000_\type.txt};
% \addlegendentry{1000 ${\sf GC}_2$ (\sf euc)};
\addplot[blue,solid] table [x=tau,y=\varb2]{plot/fixp_1000_\type.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/power_plot_B1.tex <==
\def\vara{GCa}
\def\varb{GCb}
% \def\svarb{GCa2}
\def\type{B}
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.5, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
% x tick label style={
%         /pgf/number format/1000 sep=
%     },
%     enlarge x limits=0.15,
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
% % ytick={0,0.025,0,0.05,0.075,0.10,0,0.025,0,0.05,0.075,0.10},
% 			x label style={at={(axis description cs:0,.5)},anchor=north},
xticklabels=\empty,   % extra x ticks={1.02,1.06},
yticklabels=\empty,
% extra x tick labels={\sf sup, \sf avg-exp},%[0.05{,}0.95]
%    extra x tick style={     
%            tick label style={rotate=30} % <-- this is added
%            },
		% ylabel = {\sf power},
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (-10,92) node [right] {({\sf B}) 250};
% \addlegendentry{{\sf supW}};
                      \addplot[solid] table [x=tau,y=W3]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf max)};
\addplot[orange,dashdotted] table [x=tau,y=\vara1]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_2$ (\sf max)};
\addplot[orange,solid] table [x=tau,y=\vara2]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf euc)};
\addplot[blue,dashdotted] table [x=tau,y=\varb1]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_2$ (\sf euc)};
\addplot[blue,solid] table [x=tau,y=\varb2]{plot/fixp_250_\type.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/power_plot_B2.tex <==
\def\vara{GCa}
\def\varb{GCb}
% \def\svarb{GCa2}
\def\type{B}
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.5, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
% x tick label style={
%         /pgf/number format/1000 sep=
%     },
%     enlarge x limits=0.15,
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
% % ytick={0,0.025,0,0.05,0.075,0.10,0,0.025,0,0.05,0.075,0.10},
% 			x label style={at={(axis description cs:0,.5)},anchor=north},
xticklabels=\empty,  
yticklabels=\empty,
% extra x ticks={1.02,1.06},
% extra x tick labels={\sf sup, \sf avg-exp},%[0.05{,}0.95]
%    extra x tick style={     
%            tick label style={rotate=30} % <-- this is added
%            },
		% ylabel = {\sf power},
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (-10,92) node [right] {({\sf B}) 500};
% \addlegendentry{{\sf supW}};
                      \addplot[solid] table [x=tau,y=W3]{plot/fixp_500_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf max)};
\addplot[orange,dashdotted] table [x=tau,y=\vara1]{plot/fixp_500_\type.txt};
% \addlegendentry{500 ${\sf GC}_2$ (\sf max)};
\addplot[orange,solid] table [x=tau,y=\vara2]{plot/fixp_500_\type.txt};
% \addlegendentry{500 ${\sf GC}_1$ (\sf euc)};
\addplot[blue,dashdotted] table [x=tau,y=\varb1]{plot/fixp_500_\type.txt};
% \addlegendentry{500 ${\sf GC}_2$ (\sf euc)};
\addplot[blue,solid] table [x=tau,y=\varb2]{plot/fixp_500_\type.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/power_plot_B3.tex <==
\def\vara{GCa}
\def\varb{GCb}
% \def\svarb{GCa2}
\def\type{B}
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.5, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
% x tick label style={
%         /pgf/number format/1000 sep=
%     },
%     enlarge x limits=0.15,
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
% % ytick={0,0.025,0,0.05,0.075,0.10,0,0.025,0,0.05,0.075,0.10},
% 			x label style={at={(axis description cs:0,.5)},anchor=north},
% xticklabels=\empty,   % extra x ticks={1.02,1.06},
% extra x tick labels={\sf sup, \sf avg-exp},%[0.05{,}0.95]
%    extra x tick style={     
%            tick label style={rotate=30} % <-- this is added
%            },
		% ylabel = {\sf power},
  clip=false,
  yticklabels=\empty,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (-10,92) node [right] {({\sf B}) 1,000};
% \addlegendentry{{\sf supW}};
                      \addplot[solid] table [x=tau,y=W3]{plot/fixp_1000_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf max)};
\addplot[orange,dashdotted] table [x=tau,y=\vara1]{plot/fixp_1000_\type.txt};
% \addlegendentry{1000 ${\sf GC}_2$ (\sf max)};
\addplot[orange,solid] table [x=tau,y=\vara2]{plot/fixp_1000_\type.txt};
% \addlegendentry{1000 ${\sf GC}_1$ (\sf euc)};
\addplot[blue,dashdotted] table [x=tau,y=\varb1]{plot/fixp_1000_\type.txt};
% \addlegendentry{1000 ${\sf GC}_2$ (\sf euc)};
\addplot[blue,solid] table [x=tau,y=\varb2]{plot/fixp_1000_\type.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/power_plot_C1.tex <==
\def\vara{GCa}
\def\varb{GCb}
% \def\svarb{GCa2}
\def\type{C}
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.5, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
% x tick label style={
%         /pgf/number format/1000 sep=
%     },
%     enlarge x limits=0.15,
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
% % ytick={0,0.025,0,0.05,0.075,0.10,0,0.025,0,0.05,0.075,0.10},
% 			x label style={at={(axis description cs:0,.5)},anchor=north},
xticklabels=\empty,   % extra x ticks={1.02,1.06},
yticklabels=\empty,
% extra x tick labels={\sf sup, \sf avg-exp},%[0.05{,}0.95]
%    extra x tick style={     
%            tick label style={rotate=30} % <-- this is added
%            },
		% ylabel = {\sf power},
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (-10,92) node [right] {({\sf C}) 250};
% \addlegendentry{{\sf supW}};
                      \addplot[solid] table [x=tau,y=W3]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf max)};
\addplot[orange,dashdotted] table [x=tau,y=\vara1]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_2$ (\sf max)};
\addplot[orange,solid] table [x=tau,y=\vara2]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf euc)};
\addplot[blue,dashdotted] table [x=tau,y=\varb1]{plot/fixp_250_\type.txt};
% \addlegendentry{${\sf GC}_2$ (\sf euc)};
\addplot[blue,solid] table [x=tau,y=\varb2]{plot/fixp_250_\type.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/power_plot_C2.tex <==
\def\vara{GCa}
\def\varb{GCb}
% \def\svarb{GCa2}
\def\type{C}
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.5, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
% x tick label style={
%         /pgf/number format/1000 sep=
%     },
%     enlarge x limits=0.15,
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
% % ytick={0,0.025,0,0.05,0.075,0.10,0,0.025,0,0.05,0.075,0.10},
% 			x label style={at={(axis description cs:0,.5)},anchor=north},
xticklabels=\empty,  
yticklabels=\empty,
% extra x ticks={1.02,1.06},
% extra x tick labels={\sf sup, \sf avg-exp},%[0.05{,}0.95]
%    extra x tick style={     
%            tick label style={rotate=30} % <-- this is added
%            },
		% ylabel = {\sf power},
  clip=false,
  legend style={nodes={scale=0.65, transform shape}, draw=none,at={(1.08,0.8)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (-10,92) node [right] {({\sf C}) 500};
% \addlegendentry{{\sf supW}};
                      \addplot[solid] table [x=tau,y=W3]{plot/fixp_500_\type.txt};
% \addlegendentry{${\sf GC}_1$ (\sf max)};
\addplot[orange,dashdotted] table [x=tau,y=\vara1]{plot/fixp_500_\type.txt};
% \addlegendentry{500 ${\sf GC}_2$ (\sf max)};
\addplot[orange,solid] table [x=tau,y=\vara2]{plot/fixp_500_\type.txt};
% \addlegendentry{500 ${\sf GC}_1$ (\sf euc)};
\addplot[blue,dashdotted] table [x=tau,y=\varb1]{plot/fixp_500_\type.txt};
% \addlegendentry{500 ${\sf GC}_2$ (\sf euc)};
\addplot[blue,solid] table [x=tau,y=\varb2]{plot/fixp_500_\type.txt};
         \end{axis}
   \end{tikzpicture}

==> plot/power_plot_C3.tex <==
\def\vara{GCa}
\def\varb{GCb}
% \def\svarb{GCa2}
\def\type{C}
   \begin{tikzpicture}
        \begin{axis}[
        xmin = 0, xmax = 0.5, ymin = 0,ymax=1,	
                yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, 
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
% x tick label style={
%         /pgf/number format/1000 sep=
%     },
%     enlarge x limits=0.15,
scaled y ticks=false,
tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1.075\textwidth,
    height=.25\textheight,
			y label style={at={(axis description cs:0.02,.5)},anchor=north},
% % ytick={0,0.025,0,0.05,0.075,0.10,0,0.025,0,0.05,0.075,0.10},
% 			x label style={at={(axis description cs:0,.5)},anchor=north},
% xticklabels=\empty,   % extra x ticks={1.02,1.06},
% extra x tick labels={\sf sup, \sf avg-exp},%[0.05{,}0.95]
%    extra x tick style={     
%            tick label style={rotate=30} % <-- this is added
%            },
		% ylabel = {\sf power},
  clip=false,
  yticklabels=\empty,
  legend style={nodes={scale=0.9, transform shape}, draw=none,at={(.7,0.5)},anchor=north},legend cell align={left} 
        ]
        \draw[black!30,thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);
               \draw [font=\scriptsize] (300,92) node [right] {({\sf C}) 1,000};
\addlegendentry{{\it sup\sf  W}};
                      \addplot[solid] table [x=tau,y=W3]{plot/fixp_1000_\type.txt};
\addlegendentry{$\textnormal{\it sup\sf LM}_1$};
\addplot[orange,dashdotted] table [x=tau,y=\vara1]{plot/fixp_1000_\type.txt};
\addlegendentry{$\textnormal{\it avg-exp\sf LM}_1$};
\addplot[orange,solid] table [x=tau,y=\vara2]{plot/fixp_1000_\type.txt};
\addlegendentry{$\textnormal{\it sup\sf LM}_2$};
\addplot[blue,dashdotted] table [x=tau,y=\varb1]{plot/fixp_1000_\type.txt};
\addlegendentry{$\textnormal{\it avg-exp\sf LM}_2$};
\addplot[blue,solid] table [x=tau,y=\varb2]{plot/fixp_1000_\type.txt};
         \end{axis}
   \end{tikzpicture}
